Polymer Maximum Drag Reduction: A Unique Transitional State

The upper bound of polymer drag reduction is identified as a unique transitional state between laminar and turbulent flow corresponding to the onset of the nonlinear breakdown of flow instabilities.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0   lineto 1.5 2.598
lineto closepath fill
